RoboChallenge: Large-scale Real-robot Evaluation of Embodied Policies

Testing on real machines is indispensable for robotic control algorithms. In the context of learning-based algorithms, especially VLA models, demand for large-scale evaluation, i.e. testing a large number of models on a large number of tasks, is becoming increasingly urgent. However, doing this right is highly non-trivial, especially when scalability and reproducibility is taken into account. In this report, we describe our methodology for constructing RoboChallenge, an online evaluation system to test robotic control algorithms, and our survey of recent state-of-the-art VLA models using our initial benchmark Table30.

==> tables/scores.tex <==
\textbf{average} & \textbf{43.7} & \textbf{62.2} & \textbf{28.3} & \textbf{47.6} & \textbf{11.7} & \textbf{21.8} & \textbf{17.7} & \textbf{31.3} & \textbf{9.3} & \textbf{20.6} \\
\hline
arrange flowers & \cellcolor[rgb]{0.50,1.00,1.00}50 & \cellcolor[rgb]{0.31,1.00,1.00}69.5 & \cellcolor[rgb]{0.50,1.00,1.00}50 & 67.5 & 10 & 22.5 & 0 & 30.5 & 0 & 13.5 \\
arrange fruits in basket & \cellcolor[rgb]{0.20,1.00,1.00}80 & 82.8 & 20 & 22.5 & \cellcolor[rgb]{0.20,1.00,1.00}80 & \cellcolor[rgb]{0.12,1.00,1.00}88 & 0 & 9 & 0 & 11.5 \\
arrange paper cups & \cellcolor[rgb]{1.00,1.00,1.00}0 & 48 & \cellcolor[rgb]{1.00,1.00,1.00}0 & \cellcolor[rgb]{0.45,1.00,1.00}54.5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 8.5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 31 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 15 \\
clean dining table & 10 & 58.5 & 0 & 33.5 & 0 & 4.5 & \cellcolor[rgb]{0.70,1.00,1.00}30 & \cellcolor[rgb]{0.38,1.00,1.00}62 & 0 & 25.5 \\
fold dishcloth & \cellcolor[rgb]{0.80,1.00,1.00}20 & 24 & 0 & \cellcolor[rgb]{0.68,1.00,1.00}32 & 0 & 0 & 0 & 0 & 0 & 0 \\
hang toothbrush cup & \cellcolor[rgb]{0.50,1.00,1.00}50 & \cellcolor[rgb]{0.29,1.00,1.00}71 & \cellcolor[rgb]{0.50,1.00,1.00}50 & 70 & 30 & 65 & \cellcolor[rgb]{0.50,1.00,1.00}50 & \cellcolor[rgb]{0.29,1.00,1.00}71 & 20 & 62 \\
make vegetarian sandwich & \cellcolor[rgb]{1.00,1.00,1.00}0 & \cellcolor[rgb]{0.71,1.00,1.00}29.5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 17.5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 \\
open the drawer & 40 & 60.5 & 0 & 50 & 0 & 50 & \cellcolor[rgb]{0.50,1.00,1.00}50 & \cellcolor[rgb]{0.20,1.00,1.00}80 & 0 & 20 \\
place shoes on rack & \cellcolor[rgb]{0.10,1.00,1.00}90 & \cellcolor[rgb]{0.09,1.00,1.00}90.5 & 80 & 77 & 0 & 5 & 0 & 20 & 0 & 16.5 \\
plug in network cable & \cellcolor[rgb]{0.80,1.00,1.00}20 & \cellcolor[rgb]{0.35,1.00,1.00}65 & \cellcolor[rgb]{0.80,1.00,1.00}20 & 45 & 0 & 6.5 & 0 & 0 & 0 & 0 \\
pour fries into plate & 30 & 38 & \cellcolor[rgb]{0.60,1.00,1.00}40 & \cellcolor[rgb]{0.43,1.00,1.00}57.5 & 0 & 23 & 0 & 0 & 0 & 0 \\
press three buttons & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 & \cellcolor[rgb]{1.00,1.00,1.00}0 & \cellcolor[rgb]{0.61,1.00,1.00}39 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 18 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 \\
put cup on coaster & \cellcolor[rgb]{0.10,1.00,1.00}90 & \cellcolor[rgb]{0.04,1.00,1.00}96 & 50 & 62 & 20 & 18 & 70 & 63 & 0 & 0 \\
put opener in drawer & \cellcolor[rgb]{0.20,1.00,1.00}80 & \cellcolor[rgb]{0.22,1.00,1.00}77.5 & 50 & 71.5 & 0 & 12 & 20 & 38 & 0 & 0 \\
put pen into pencil case & \cellcolor[rgb]{0.20,1.00,1.00}80 & \cellcolor[rgb]{0.10,1.00,1.00}89.5 & 70 & 88 & 20 & 30 & 50 & 63.5 & 0 & 14.5 \\
scan QR code & \cellcolor[rgb]{0.50,1.00,1.00}50 & \cellcolor[rgb]{0.45,1.00,1.00}55 & 30 & 27.5 & 0 & 4 & 0 & 7 & 0 & 3 \\
search green boxes & \cellcolor[rgb]{0.20,1.00,1.00}80 & \cellcolor[rgb]{0.20,1.00,1.00}80 & 70 & 74 & 30 & 33.5 & 0 & 3 & 0 & 0 \\
set the plates & \cellcolor[rgb]{0.20,1.00,1.00}80 & \cellcolor[rgb]{0.12,1.00,1.00}88 & 20 & 34.5 & 0 & 0 & 40 & 49.5 & 50 & 69.5 \\
shred scrap paper & 0 & 36 & \cellcolor[rgb]{0.70,1.00,1.00}30 & \cellcolor[rgb]{0.41,1.00,1.00}59 & 10 & 43 & 20 & 36 & 20 & 38 \\
sort books & 0 & \cellcolor[rgb]{0.40,1.00,1.00}60 & 0 & 24.5 & 0 & 9.5 & 0 & 24 & \cellcolor[rgb]{0.90,1.00,1.00}10 & 26.5 \\
sort electronic products & \cellcolor[rgb]{0.60,1.00,1.00}40 & \cellcolor[rgb]{0.31,1.00,1.00}68.6 & 0 & 31.1 & 0 & 0 & 0 & 22.5 & 0 & 22.5 \\
stack bowls & \cellcolor[rgb]{0.00,1.00,1.00}100 & \cellcolor[rgb]{0.01,1.00,1.00}99.5 & \cellcolor[rgb]{0.00,1.00,1.00}100 & 98.5 & 10 & 13.5 & 80 & 83 & 40 & 53.5 \\
stack color blocks & \cellcolor[rgb]{0.00,1.00,1.00}100 & \cellcolor[rgb]{0.01,1.00,1.00}99 & 70 & 72.2 & 40 & 36 & 10 & 30 & 30 & 39 \\
stick tape to box & \cellcolor[rgb]{0.90,1.00,1.00}10 & \cellcolor[rgb]{0.71,1.00,1.00}29 & \cellcolor[rgb]{0.90,1.00,1.00}10 & 28 & 0 & 0 & 0 & 16 & 0 & 0 \\
sweep the rubbish & \cellcolor[rgb]{0.80,1.00,1.00}20 & \cellcolor[rgb]{0.54,1.00,1.00}46 & 10 & 27 & 0 & 8.5 & 10 & \cellcolor[rgb]{0.54,1.00,1.00}46 & 0 & 17 \\
move objects into box & 50 & 63.5 & 50 & \cellcolor[rgb]{0.34,1.00,1.00}66 & \cellcolor[rgb]{0.40,1.00,1.00}60 & 64.5 & 20 & 40 & 20 & 44.5 \\
turn on faucet & \cellcolor[rgb]{0.00,1.00,1.00}100 & \cellcolor[rgb]{0.01,1.00,1.00}99 & 20 & 23 & 10 & 34.5 & 60 & 56 & 60 & 67.5 \\
turn on light switch & \cellcolor[rgb]{0.60,1.00,1.00}40 & \cellcolor[rgb]{0.39,1.00,1.00}61 & 10 & 40 & 30 & 48 & 10 & 25 & 20 & 29 \\
water potted plant & \cellcolor[rgb]{1.00,1.00,1.00}0 & \cellcolor[rgb]{0.64,1.00,1.00}36.5 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 9 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 & \cellcolor[rgb]{1.00,1.00,1.00}0 & 0 \\
wipe the table & 0 & \cellcolor[rgb]{0.54,1.00,1.00}46 & 0 & 35 & 0 & 0 & \cellcolor[rgb]{0.90,1.00,1.00}10 & 28 & \cellcolor[rgb]{0.90,1.00,1.00}10 & 28 \\

